Zero-Knowledge Proof of Distinct Identity: a Standard-compatible Sybil-resistant Pseudonym Extension for C-ITS

Pseudonyms are widely used in Cooperative Intelligent Transport Systems (C-ITS) to protect the location privacy of vehicles. However, the unlinkability nature of pseudonyms also enables Sybil attacks, where a malicious vehicle can pretend to be multiple vehicles at the same time. In this paper, we propose a novel protocol called zero-knowledge Proof of Distinct Identity (zk-PoDI,) which allows a vehicle to prove that it is not the owner of another pseudonym in the local area, without revealing its actual identity. Zk-PoDI is based on the Diophantine equation and zk-SNARK, and does not rely on any specific pseudonym design or infrastructure assistance. We show that zk-PoDI satisfies all the requirements for a practical Sybil-resistance pseudonym system, and it has low latency, adjustable difficulty, moderate computation overhead, and negligible communication cost. We also discuss the future work of implementing and evaluating zk-PoDI in a realistic city-scale simulation environment.

==> figures/circuit.tex <==

\begin{tikzpicture}[auto, node distance=2cm,>=latex']

\node [text width=5em, text centered, minimum height=1em,name=genesis] (S) {$s_i,e_i$};

\node [text width=5em, text centered, minimum height=1em, left of=S, node distance=2cm] (A) {$a_i$};
\node [text width=5em, text centered, minimum height=1em, left of=A, node distance=1.5cm] (Y) {$y$};

\node [text width=5em, text centered, minimum height=1em, right of=S, node distance=2cm] (B) {$b_i$};
\node [text width=5em, text centered, minimum height=1em, right of=B, node distance=1.5cm] (Z) {$z$};

% Pow
\node [rectangle, draw, text width=5.5em, text centered, minimum height=3em, below of=S,node distance=2cm] (Pow) {$Pow(s_i,e_i)$ };
\draw [->,thick] (S) -- node {} (Pow);

% Dot
\node [rectangle, draw, text width=6em, text centered, minimum height=3em, below left of=Pow,node distance=2.82842712474619cm] (Dot1) {$Dot(a_i, {s_i}^{e_i})$};
\node [rectangle, draw, text width=6em, text centered, minimum height=3em, below right of=Pow,node distance=2.82842712474619cm] (Dot2) {$Dot(b_i, {s_i}^{e_i})$};

\draw [->,thick] (A) -- node {} (Dot1);
\draw [->,thick] (Pow) |- node {${s_i}^{e_i}$} (Dot1);
\draw [->,thick] (B) -- node {} (Dot2);
%\draw [->,thick] (Pow) |- node {$ \hspace{+1cm}\vspace{-1cm} {s_i}^{e_i}$} (Dot2);
\draw [->,thick] (Pow) |- node {} (Dot2);

% Cmp
\node [rectangle, draw, text width=10em, text centered, minimum height=3em, below of=Dot1,node distance=2cm] (Eq) {$Equal(y', y)$};
\node [rectangle, draw, text width=10em, text centered, minimum height=3em, below of=Dot2,node distance=2cm] (NEq) {$NotEqual(z', z)$};

\draw [->,thick] (Y) -- node {} ([xshift=-1.5cm]Eq.north);
\draw [->,thick] (Dot1) -- node {$y'$} (Eq);
\draw [->,thick] (Z) -- node {} ([xshift=1.5cm]NEq.north);
\draw [->,thick] (Dot2) -- node {$z'$} (NEq);

\end{tikzpicture}
